Efficient SimRank Computation via Linearization

SimRank, proposed by Jeh and Widom, provides a good similarity measure that has been successfully used in numerous applications. While there are many algorithms proposed for computing SimRank, their computational costs are very high. In this paper, we propose a new computational technique, "SimRank linearization," for computing SimRank, which converts the SimRank problem to a linear equation problem. By using this technique, we can solve many SimRank problems, such as single-pair compuation, single-source computation, all-pairs computation, top k searching, and similarity join problems, efficiently.

==> fig_simrank.tex <==
% ========================================
% setting
% ========================================
% node/link/link label style
\tikzstyle{node}=[draw=black,circle,inner sep=0,minimum size=10]
\def \nodes {
  1/-5/8.6,
  2/ 5/8.6,
  3/-10/0,
  4/ 0/ 0,
  5/10/0,
  6/-5/-8.6,
  7/5/-8.6%
}
\def \links{
  1/3,
  1/4,
  2/3,
  2/4,
  2/5,
  3/4,
  3/7,
  4/5,
  4/7,
  5/7,
  6/7%
}
\begin{tikzpicture}[scale=.1]
  \foreach \nodeID/\x/\y in \nodes { 
    \node [node] (node_\nodeID) at (\x,\y)
    {\nodeID}; 
  }
  \foreach \u/\v in \links 
    \draw (node_\u) -- (node_\v);
\end{tikzpicture}


==> icde/fig_required_samples.tex <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    scale=0.80,
    ybar=0pt,
    bar width=4,
%    xmin=0.01,
%    xmax=0.35,
    ymin=0,
    xlabel=Frequency,
    ylabel=Number of samples,
    ylabel near ticks,
    ytick = {100000,200000,300000,400000,500000,600000,700000},
    xtick = {0,100,200,300,400,500,600,700,800,900,1000},
    xticklabel style = {
      rotate=90,
      anchor=east,
      /pgf/number format/fixed,
    },
    scaled ticks=false,
    yticklabel style = {
      /pgf/number format/fixed,
    },
    y label style={at={(-0.2,0.5)}},
    x label style={at={(0.5,-0.1)}},
%    grid,
%    legend style={at={(1.05,1.0)}, anchor=north west, font=\scriptsize},
%    scale=0.70
]
\addplot [ybar, fill=red] file {icde/result/required/email-Enron.required.txt};
\addlegendentry{email-Enron};
%\addplot [ybar, fill=blue] file {icde/result/required/soc-Slashdot0811.required.txt};
%\addlegendentry{soc-Slashdot0811};
\addplot [ybar, fill=blue] file {icde/result/required/soc-Epinions1.required.txt};
\addlegendentry{soc-Epinions1};
\addplot [ybar, fill=green] file {icde/result/required/p2p-Gnutella31.required.txt};
\addlegendentry{p2p-Gnutella31};
\end{axis}
\end{tikzpicture}
%\vspace{-2em}


==> icde/fig_similarpairs.tex <==
\begin{tikzpicture}
{
\footnotesize
\begin{loglogaxis}[
    xmin=0.01,
    xmax=0.35,
    xlabel=SimRank score,
    ylabel=Number of similar pairs,
    ylabel near ticks,
    grid,
    ytick={100,1000,10000,100000,1000000,10000000,100000000},
    legend style={at={(1.05,1.0)}, anchor=north west, font=\scriptsize},
    scale=0.70
  ]
%\addplot file {result/amazon0302.es.txt};
%\addlegendentry{amazon0302};
\addplot file {icde/result/as-caida20071105.es.txt};
\addlegendentry{as-caida20071105};
%\addplot file {result/as20000102.es.txt};
%\addlegendentry{as20000102};
%\addplot file {result/ca-AstroPh.es.txt};
%\addlegendentry{ca-AstroPh};
%\addplot file {result/ca-CondMat.es.txt};
%\addlegendentry{ca-CondMat};
%\addplot file {result/ca-GrQc.es.txt};
%\addlegendentry{ca-GrQc};
%\addplot file {result/ca-HepPh.es.txt};
%\addlegendentry{ca-HepPh};
\addplot file {icde/result/ca-HepTh.es.txt};
\addlegendentry{ca-HepTh};
%\addplot file {result/cit-HepPh.es.txt};
%\addlegendentry{cit-HepPh};
\addplot file {icde/result/cit-HepTh.es.txt};
\addlegendentry{cit-HepTh};
%\addplot file {result/com-amazon.ungraph.es.txt};
%\addlegendentry{com-amazon};
\addplot file {icde/result/com-dblp.ungraph.es.txt};
\addlegendentry{com-dblp};
\addplot file {icde/result/email-Enron.es.txt};
\addlegendentry{email-Enron};
%\addplot file {result/email-EuAll.es.txt}; % not beautiful
%\addlegendentry{email-EuAll};
%\addplot file {result/p2p-Gnutella04.es.txt};
%\addlegendentry{p2p-Gnutella04};
%\addplot file {result/p2p-Gnutella05.es.txt};
%\addlegendentry{p2p-Gnutella05};
%\addplot file {result/p2p-Gnutella06.es.txt};
%\addlegendentry{p2p-Gnutella06};
%\addplot file {result/p2p-Gnutella08.es.txt};
%\addlegendentry{p2p-Gnutella08};
%\addplot file {result/p2p-Gnutella09.es.txt};
%\addlegendentry{p2p-Gnutella09};
%\addplot file {result/p2p-Gnutella24.es.txt};
%\addlegendentry{p2p-Gnutella24};
%\addplot file {result/p2p-Gnutella25.es.txt};
%\addlegendentry{p2p-Gnutella25};
%\addplot file {result/p2p-Gnutella30.es.txt};
%\addlegendentry{p2p-Gnutella30};
\addplot file {icde/result/p2p-Gnutella31.es.txt};
\addlegendentry{p2p-Gnutella31};
\addplot file {icde/result/soc-Epinions1.es.txt};
\addlegendentry{soc-Epinions1};
\addplot file {icde/result/soc-Slashdot0811.es.txt};
\addlegendentry{soc-Slashdot0811};
%\addplot file {result/soc-Slashdot0902.es.txt};
%\addlegendentry{soc-Slashdot0902};
\addplot file {icde/result/web-NotreDame.es.txt};
\addlegendentry{web-NotreDame};
\addplot file {icde/result/wiki-Vote.es.txt};
\addlegendentry{wiki-Vote};
\end{loglogaxis}
}
\end{tikzpicture}
%\vspace{-2em}

